Bending branes for DCFT in two dimensions

We consider a holographic dual model for defect conformal field theories (DCFT) in which we include the backreaction of the defect on the dual geometry. In particular, we consider a dual gravity system in which a two-dimensional hypersurface with matter fields, the brane, is embedded into a three-dimensional asymptotically Anti-de Sitter spacetime. Motivated by recent proposals for holographic duals of boundary conformal field theories (BCFT), we assume the geometry of the brane to be determined by Israel junction conditions. We show that these conditions are intimately related to the energy conditions for the brane matter fields, and explain how these energy conditions constrain the possible geometries. This has implications for the holographic entanglement entropy in particular. Moreover, we give exact analytical solutions for the case where the matter content of the brane is a perfect fluid, which in a particular case corresponds to a free massless scalar field. Finally, we describe how our results may be particularly useful for extending a recent proposal for a holographic Kondo model.

==> HyperHyperAB.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HyperHyperAB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1070.01992236bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31451048)%
    \put(0,0){\includegraphics[width=\unitlength]{HyperHyperAB.pdf}}%
    \put(0.65501433,0.29820424){\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.65453948,0.11753111){\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.66542909,0.00195137){\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.8322256,0.29820424){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96732023,0.28713765){\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.01583522,0.29729583){\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.01583522,0.02388088){\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.02596866,0.00195137){\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.30195318,0.29729583){\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.57182471,0.29820424){\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.58581394,0.28479){\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.04978981,0.29884387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_+$}}}%
    \put(0.70348602,0.29884387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_+$}}}%
  \end{picture}%
\endgroup%


==> NMQP3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NMQP3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1031.57404912bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71084021)%
    \put(0,0){\includegraphics[width=\unitlength]{NMQP3.pdf}}%
    \put(0.51168635,0.64658946){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t$}}}%
    \put(0.87193996,0.15108297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.06336785,0.13686845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
  \end{picture}%
\endgroup%


==> NormalFlow.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NormalFlow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{642.18786998bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.463135)%
    \put(0,0){\includegraphics[width=\unitlength]{NormalFlow.pdf}}%
    \put(0.41672163,0.43386479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x=0$}}}%
    \put(0.90015798,0.41639662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=0$}}}%
    \put(0.90210468,0.02187176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=z_H$}}}%
    \put(0.58576054,0.44365813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_+$}}}%
    \put(0.16253574,0.28054943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.01263321,0.11333213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.41680402,0.00256691){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s=0$}}}%
    \put(0.16843769,0.00256691){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s>0$}}}%
    \put(0.09707427,0.32737102){\color[rgb]{0,0,0}\rotatebox{30.89636135}{\makebox(0,0)[b]{\smash{excluded}}}}%
    \put(0.65288995,0.21934022){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N_+$}}}%
    \put(0.83364448,0.43386479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
  \end{picture}%
\endgroup%


==> PFboth.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PFboth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1091.87835156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55460657)%
    \put(0,0){\includegraphics[width=\unitlength]{PFboth.pdf}}%
    \put(0.66672838,0.0019123){\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.63919798,0.5312419){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.88968701,0.5312419){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96797445,0.51505879){\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.63919798,0.04065561){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.04555154,0.12264681){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.07108881,0.00401322){\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.28716833,0.53862677){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.50658613,0.51415676){\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.04555154,0.53862677){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.1119336,0.53733557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_+$}}}%
    \put(0.69961476,0.53733557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_+$}}}%
  \end{picture}%
\endgroup%


==> backreaction_grid_emb_Rotated.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'backreaction_grid_emb_Rotated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1154.24401855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33787104)%
    \put(0,0){\includegraphics[width=\unitlength]{backreaction_grid_emb_Rotated.pdf}}%
    \put(0.26382358,0.32416671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.05$}}}%
    \put(0.79075041,0.32703467){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.01$}}}%
    \put(0.92512443,0.32703467){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x=0$}}}%
    \put(0.93853854,0.02346975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=z_H$}}}%
    \put(0.97840172,0.31782873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.93526491,0.26019273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.87006887,0.0766049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.927835,0.14322688){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N_+$}}}%
    \put(0.64843885,0.23069018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.26689623,0.1935897){\color[rgb]{0,0,0}\rotatebox{30.89636135}{\makebox(0,0)[b]{\smash{excluded}}}}%
    \put(-0.0004941,0.00275478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha =$}}}%
    \put(0.10143466,0.00209147){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.66931761,0.00209147){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.81988574,0.00209147){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
  \end{picture}%
\endgroup%


==> drawing1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1043.63320923bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42115367)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing1.pdf}}%
    \put(0.55288476,0.03388735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\color{red} $Q_2$ \color{black}}}}%
    \put(0.63446144,0.12258955){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\color{blue} $Q_3$ \color{black}}}}%
    \put(0.73411331,0.00322641){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\color{ForestGreen} $Q_4$ \color{black}}}}%
    \put(0.77118342,0.31317281){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varUpsilon_0$}}}%
    \put(0.86362078,0.31139815){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varUpsilon_1$}}}%
    \put(0.79215517,0.13162621){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varUpsilon_2$}}}%
    \put(0.69709981,0.10539942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varUpsilon_3$}}}%
    \put(0.79948364,0.4091688){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M^+$}}}%
    \put(0.9761126,0.39872667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.63912635,0.01156174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.01182018,0.07248776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.25724436,0.08645213){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\color{Orange} $Q_1$ \color{black}}}}%
    \put(0.40015565,0.27566487){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varUpsilon_0$}}}%
    \put(0.25496173,0.28374587){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varUpsilon_1$}}}%
    \put(0.30395435,0.19486518){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varUpsilon_2$}}}%
    \put(0.23627588,0.2217146){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varUpsilon_3$}}}%
    \put(0.49229742,0.39872667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.27792351,0.4091688){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M^+$}}}%
  \end{picture}%
\endgroup%


==> geometryNEW3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometryNEW3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{596.44570199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33992637)%
    \put(0,0){\includegraphics[width=\unitlength]{geometryNEW3.pdf}}%
    \put(0.49879614,0.32944108){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x=0$}}}%
    \put(0.49879614,0.00282271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(identify)}}}%
    \put(0.24406992,0.16552522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(N_-,g^-)$}}}%
    \put(0.21053795,0.29629991){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_-$}}}%
    \put(0.33795944,0.1923508){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.47647847,0.25663685){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.0528587,0.27953392){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z=0$}}}%
    \put(0.0528587,0.01127815){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z=z_H$}}}%
    \put(0.33795944,0.09846128){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x_-(t,z)$}}}%
    \put(0.94729848,0.27768966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=0$}}}%
    \put(0.94729848,0.0094339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=z_H$}}}%
    \put(0.75833842,0.16454415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(N_+,g^+)$}}}%
    \put(0.66120565,0.19050654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.76180157,0.29445565){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_+$}}}%
    \put(0.43006714,0.22115669){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.56419474,0.22115669){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.92946142,0.25663685){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.65092269,0.09846128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_+(t,z)$}}}%
    \put(0.63070081,0.24869765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^+$}}}%
    \put(0.34352584,0.25000409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^-$}}}%
  \end{picture}%
\endgroup%

